Splitting trees stopped when the first clock rings and Vervaat's transformation

We consider a branching population where individuals have i.i.d.\ life lengths (not necessarily exponential) and constant birth rate. We let $N_t$ denote the population size at time $t$. %(called homogeneous, binary Crump--Mode--Jagers process). We further assume that all individuals, at birth time, are equipped with independent exponential clocks with parameter $\delta$. We are interested in the genealogical tree stopped at the first time $T$ when one of those clocks rings. This question has applications in epidemiology, in population genetics, in ecology and in queuing theory. We show that conditional on $\{T<\infty\}$, the joint law of $(N_T, T, X^{(T)})$, where $X^{(T)}$ is the jumping contour process of the tree truncated at time $T$, is equal to that of $(M, -I_M, Y_M')$ conditional on $\{M\not=0\}$, where : $M+1$ is the number of visits of 0, before some single independent exponential clock $\mathbf{e}$ with parameter $\delta$ rings, by some specified L{\'e}vy process $Y$ without negative jumps reflected below its supremum; $I_M$ is the infimum of the path $Y_M$ defined as $Y$ killed at its last 0 before $\mathbf{e}$; $Y_M'$ is the Vervaat transform of $Y_M$. This identity yields an explanation for the geometric distribution of $N_T$ \cite{K,T} and has numerous other applications. In particular, conditional on $\{N_T=n\}$, and also on $\{N_T=n, T<a\}$, the ages and residual lifetimes of the $n$ alive individuals at time $T$ are i.i.d.\ and independent of $n$. We provide explicit formulae for this distribution and give a more general application to outbreaks of antibiotic-resistant bacteria in the hospital.

==> JCCP.tex <==
\unitlength 1.9mm % = 8.536pt
\linethickness{0.2pt}
\begin{picture}(67.13,70)(0,0)
\thicklines
\put(7,40){\line(0,1){12}}
%\line{dash}(32,49)(35,49)
\thinlines
\put(10,49){\line(1,0){.07}}
\put(6.93,48.93){\line(1,0){.75}}
\put(8.43,48.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(10,49){\line(0,1){8}}
%\line{dash}(35,55)(38,55)
\thinlines
\put(13,55){\line(1,0){.07}}
\put(9.93,54.93){\line(1,0){.75}}
\put(11.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(13,55){\line(0,1){5}}
%\line{dash}(35,53)(40,53)
\thinlines
\put(15,53){\line(1,0){.07}}
\put(9.93,52.93){\line(1,0){.833}}
\put(11.6,52.93){\line(1,0){.833}}
\put(13.26,52.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(15,53){\line(0,1){4}}
\put(18,54){\line(0,1){5}}
\put(24,44){\line(0,1){6}}
%\line{dash}(49,48)(52,48)
\thinlines
\put(27,48){\line(1,0){.07}}
\put(23.93,47.93){\line(1,0){.75}}
\put(25.43,47.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(27,48){\line(0,1){15}}
%\line{dash}(52,61)(55,61)
\thinlines
\put(30,61){\line(1,0){.07}}
\put(26.93,60.93){\line(1,0){.75}}
\put(28.43,60.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(30,61){\line(0,1){3}}
%\line{dash}(40,54)(43,54)
\thinlines
\put(18,54){\line(1,0){.07}}
\put(14.93,53.93){\line(1,0){.75}}
\put(16.43,53.93){\line(1,0){.75}}
\put(0,0){}
%\line{dash}(55,62)(58,62)
\put(33,62){\line(1,0){.07}}
\put(29.93,61.93){\line(1,0){.75}}
\put(31.43,61.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(33,62){\line(0,1){4}}
%\line{dash}(58,65)(61,65)
\thinlines
\put(36,65){\line(1,0){.07}}
\put(32.93,64.93){\line(1,0){.75}}
\put(34.43,64.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(36,65){\line(0,1){3}}
%\line{dash}(58,64)(63,64)
\thinlines
\put(38,64){\line(1,0){.07}}
\put(32.93,63.93){\line(1,0){.833}}
\put(34.6,63.93){\line(1,0){.833}}
\put(36.26,63.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(38,64){\line(0,1){2}}
%\line{dash}(52,57)(60,57)
\thinlines
\put(35,57){\line(1,0){.07}}
\put(26.93,56.93){\line(1,0){.889}}
\put(28.71,56.93){\line(1,0){.889}}
\put(30.49,56.93){\line(1,0){.889}}
\put(32.26,56.93){\line(1,0){.889}}
\put(34.04,56.93){\line(1,0){.889}}
\put(0,0){}
\thicklines
\put(35,57){\line(0,1){4}}
%\line{dash}(52,51)(65,51)
\thinlines
\put(40,51){\line(1,0){.07}}
\put(26.93,50.93){\line(1,0){.929}}
\put(28.79,50.93){\line(1,0){.929}}
\put(30.64,50.93){\line(1,0){.929}}
\put(32.5,50.93){\line(1,0){.929}}
\put(34.36,50.93){\line(1,0){.929}}
\put(36.22,50.93){\line(1,0){.929}}
\put(38.07,50.93){\line(1,0){.929}}
\put(0,0){}
\thicklines
\put(40,51){\line(0,1){8}}
%\line{dash}(65,57)(68,57)
\thinlines
\put(43,57){\line(1,0){.07}}
\put(39.93,56.93){\line(1,0){.75}}
\put(41.43,56.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(43,57){\line(0,1){4}}
%\line{dash}(65,55)(70,55)
\thinlines
\put(45,55){\line(1,0){.07}}
\put(39.93,54.93){\line(1,0){.833}}
\put(41.6,54.93){\line(1,0){.833}}
\put(43.26,54.93){\line(1,0){.833}}
\put(0,0){}
\thicklines
\put(45,55){\line(0,1){4}}
%\line{dash}(70,58)(73,58)
\thinlines
\put(48,58){\line(1,0){.07}}
\put(44.93,57.93){\line(1,0){.75}}
\put(46.43,57.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(48,58){\line(0,1){7}}
%\line{dash}(73,61)(78,61)
\thinlines
\put(53,61){\line(1,0){.07}}
\put(47.93,60.93){\line(1,0){.833}}
\put(49.6,60.93){\line(1,0){.833}}
\put(51.26,60.93){\line(1,0){.833}}
\put(0,0){}
%\line{dash}(73,59)(80,59)
\put(55,59){\line(1,0){.07}}
\put(47.93,58.93){\line(1,0){.875}}
\put(49.68,58.93){\line(1,0){.875}}
\put(51.43,58.93){\line(1,0){.875}}
\put(53.18,58.93){\line(1,0){.875}}
\put(0,0){}
\thicklines
\put(55,59){\line(0,1){3}}
%\line{dash}(65,52)(82,52)
\thinlines
\put(57,52){\line(1,0){.07}}
\put(39.93,51.93){\line(1,0){.944}}
\put(41.82,51.93){\line(1,0){.944}}
\put(43.71,51.93){\line(1,0){.944}}
\put(45.6,51.93){\line(1,0){.944}}
\put(47.49,51.93){\line(1,0){.944}}
\put(49.37,51.93){\line(1,0){.944}}
\put(51.26,51.93){\line(1,0){.944}}
\put(53.15,51.93){\line(1,0){.944}}
\put(55.04,51.93){\line(1,0){.944}}
\put(0,0){}
\thicklines
\put(57,52){\line(0,1){5}}
%\line{dash}(82,55)(85,55)
\thinlines
\put(60,55){\line(1,0){.07}}
\put(56.93,54.93){\line(1,0){.75}}
\put(58.43,54.93){\line(1,0){.75}}
\put(0,0){}
\thicklines
\put(60,55){\line(0,1){3}}
%\line{dash}(49,46)(87,46)
\thinlines
\put(62,46){\line(1,0){.07}}
\put(23.93,45.93){\line(1,0){.974}}
\put(25.88,45.93){\line(1,0){.974}}
\put(27.83,45.93){\line(1,0){.974}}
\put(29.78,45.93){\line(1,0){.974}}
\put(31.72,45.93){\line(1,0){.974}}
\put(33.67,45.93){\line(1,0){.974}}
\put(35.62,45.93){\line(1,0){.974}}
\put(37.57,45.93){\line(1,0){.974}}
\put(39.52,45.93){\line(1,0){.974}}
\put(41.47,45.93){\line(1,0){.974}}
\put(43.42,45.93){\line(1,0){.974}}
\put(45.37,45.93){\line(1,0){.974}}
\put(47.31,45.93){\line(1,0){.974}}
\put(49.26,45.93){\line(1,0){.974}}
\put(51.21,45.93){\line(1,0){.974}}
\put(53.16,45.93){\line(1,0){.974}}
\put(55.11,45.93){\line(1,0){.974}}
\put(57.06,45.93){\line(1,0){.974}}
\put(59.01,45.93){\line(1,0){.974}}
\put(60.96,45.93){\line(1,0){.974}}
\put(0,0){}
\thicklines
\put(62,46){\line(0,1){3}}
%\line{dash}(32,44)(49,44)
\thinlines
\put(24,44){\line(1,0){.07}}
\put(6.93,43.93){\line(1,0){.944}}
\put(8.82,43.93){\line(1,0){.944}}
\put(10.71,43.93){\line(1,0){.944}}
\put(12.6,43.93){\line(1,0){.944}}
\put(14.49,43.93){\line(1,0){.944}}
\put(16.37,43.93){\line(1,0){.944}}
\put(18.26,43.93){\line(1,0){.944}}
\put(20.15,43.93){\line(1,0){.944}}
\put(22.04,43.93){\line(1,0){.944}}
\put(0,0){}
%\line{dash}(35,50)(45,50)
\put(20,50){\line(1,0){.07}}
\put(9.93,49.93){\line(1,0){.909}}
\put(11.75,49.93){\line(1,0){.909}}
\put(13.57,49.93){\line(1,0){.909}}
\put(15.38,49.93){\line(1,0){.909}}
\put(17.2,49.93){\line(1,0){.909}}
\put(19.02,49.93){\line(1,0){.909}}
\put(0,0){}
\thicklines
\put(20,50){\line(0,1){3}}
%\line{dash}(45,52)(47,52)
\thinlines
\put(22,52){\line(1,0){.07}}
\put(19.93,51.93){\line(1,0){.667}}
\put(21.26,51.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(22,52){\line(0,1){2}}
\thinlines
\put(4,40){\vector(0,1){30}}
%\dashline(3,40)(67.13,40)
\put(2.941,39.941){\line(1,0){.9866}}
\put(4.915,39.941){\line(1,0){.9866}}
\put(6.888,39.941){\line(1,0){.9866}}
\put(8.861,39.941){\line(1,0){.9866}}
\put(10.834,39.941){\line(1,0){.9866}}
\put(12.808,39.941){\line(1,0){.9866}}
\put(14.781,39.941){\line(1,0){.9866}}
\put(16.754,39.941){\line(1,0){.9866}}
\put(18.727,39.941){\line(1,0){.9866}}
\put(20.701,39.941){\line(1,0){.9866}}
\put(22.674,39.941){\line(1,0){.9866}}
\put(24.647,39.941){\line(1,0){.9866}}
\put(26.62,39.941){\line(1,0){.9866}}
\put(28.593,39.941){\line(1,0){.9866}}
\put(30.567,39.941){\line(1,0){.9866}}
\put(32.54,39.941){\line(1,0){.9866}}
\put(34.513,39.941){\line(1,0){.9866}}
\put(36.486,39.941){\line(1,0){.9866}}
\put(38.46,39.941){\line(1,0){.9866}}
\put(40.433,39.941){\line(1,0){.9866}}
\put(42.406,39.941){\line(1,0){.9866}}
\put(44.379,39.941){\line(1,0){.9866}}
\put(46.353,39.941){\line(1,0){.9866}}
\put(48.326,39.941){\line(1,0){.9866}}
\put(50.299,39.941){\line(1,0){.9866}}
\put(52.272,39.941){\line(1,0){.9866}}
\put(54.245,39.941){\line(1,0){.9866}}
\put(56.219,39.941){\line(1,0){.9866}}
\put(58.192,39.941){\line(1,0){.9866}}
\put(60.165,39.941){\line(1,0){.9866}}
\put(62.138,39.941){\line(1,0){.9866}}
\put(64.112,39.941){\line(1,0){.9866}}
\put(66.085,39.941){\line(1,0){.9866}}
%\end
\thicklines
\put(53,61){\line(0,1){2}}
%\line{dash}(73,63)(75,63)
\thinlines
\put(50,63){\line(1,0){.07}}
\put(47.93,62.93){\line(1,0){.667}}
\put(49.26,62.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(50,63){\line(0,1){3}}
%\line{dash}(75,64)(77,64)
\thinlines
\put(52,64){\line(1,0){.07}}
\put(49.93,63.93){\line(1,0){.667}}
\put(51.26,63.93){\line(1,0){.667}}
\put(0,0){}
\thicklines
\put(52,64){\line(0,1){3}}
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-

\put(4,17){\line(1,-1){3}}
%\emline(19,18)(20,17)
\multiput(19,18)(.02777778,-.02777778){36}{\line(0,-1){.02777778}}
%\end
\put(20,19){\line(1,-1){10}}
%\emline(30,15)(32,13)
\multiput(30,15)(.02777778,-.02777778){72}{\line(0,-1){.02777778}}
%\end
\put(53,14){\line(1,-1){9}}
\put(7,68.875){\makebox(0,0)[cc]{a)}}
\put(7,33.75){\makebox(0,0)[cc]{b)}}
\thinlines
\put(3,56){\line(1,0){62}}
\put(1.375,56.5){\makebox(0,0)[cc]{$t$}}
%\emline(7,21)(8,20)
\multiput(7,21)(.02777778,-.02777778){36}{\line(0,-1){.02777778}}
%\end
\put(8,21){\line(1,-1){3}}
%\emline(11,21)(13,19)
\multiput(11,21)(.02777778,-.02777778){72}{\line(0,-1){.02777778}}
%\end
\put(13,21){\line(1,-1){6}}
\put(32,21){\line(1,-1){5}}
%\emline(37,21)(38,20)
\multiput(37,21)(.02777778,-.02777778){36}{\line(0,-1){.02777778}}
%\end
\put(38,21){\line(1,-1){4}}
%\emline(42,21)(43,20)
\multiput(42,21)(.02777778,-.02777778){36}{\line(0,-1){.02777778}}
%\end
\put(43,21){\line(1,-1){10}}
\put(3,5){\vector(1,0){62}}
\put(4,5){\vector(0,1){30}}
\put(3,21){\line(1,0){55}}
\put(1.5,21.5){\makebox(0,0)[cc]{$t$}}
\end{picture}

==> detection.tex <==
\unitlength 3mm % = 8.536pt
\linethickness{0.5pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(48.063,25.25)(3,-2)
\put(6,23){\line(1,0){45}}
\put(6.063,17.5){\line(1,0){45}}
\put(6,-1){\line(1,0){45}}
\put(17,23){\line(0,-1){12}}
\put(37,23){\line(0,-1){16.5}}
\put(19.5,19.125){\circle*{.707}}
\put(37,17.375){\circle*{.707}}
\put(47,21.563){\circle*{.707}}
%\dashline{1}(17,11)(7,11)
\put(16.971,10.971){\line(-1,0){.9091}}
\put(15.153,10.971){\line(-1,0){.9091}}
\put(13.334,10.971){\line(-1,0){.9091}}
\put(11.516,10.971){\line(-1,0){.9091}}
\put(9.698,10.971){\line(-1,0){.9091}}
\put(7.88,10.971){\line(-1,0){.9091}}
%\end
%\dashline{1}(37,6.5)(7,6.5)
\put(36.971,6.471){\line(-1,0){.9677}}
\put(35.035,6.471){\line(-1,0){.9677}}
\put(33.1,6.471){\line(-1,0){.9677}}
\put(31.164,6.471){\line(-1,0){.9677}}
\put(29.229,6.471){\line(-1,0){.9677}}
\put(27.293,6.471){\line(-1,0){.9677}}
\put(25.358,6.471){\line(-1,0){.9677}}
\put(23.422,6.471){\line(-1,0){.9677}}
\put(21.487,6.471){\line(-1,0){.9677}}
\put(19.551,6.471){\line(-1,0){.9677}}
\put(17.616,6.471){\line(-1,0){.9677}}
\put(15.68,6.471){\line(-1,0){.9677}}
\put(13.745,6.471){\line(-1,0){.9677}}
\put(11.809,6.471){\line(-1,0){.9677}}
\put(9.874,6.471){\line(-1,0){.9677}}
\put(7.938,6.471){\line(-1,0){.9677}}
%\end
\put(14.5,19.5){\line(0,1){2.5}}
%\dashline{1}(14.5,19.5)(12,19.5)
\put(14.471,19.471){\line(-1,0){.8333}}
\put(12.804,19.471){\line(-1,0){.8333}}
%\end
%\dashline{1}(17,14)(27,14)
\put(16.971,13.971){\line(1,0){.9091}}
\put(18.789,13.971){\line(1,0){.9091}}
\put(20.607,13.971){\line(1,0){.9091}}
\put(22.425,13.971){\line(1,0){.9091}}
\put(24.243,13.971){\line(1,0){.9091}}
\put(26.062,13.971){\line(1,0){.9091}}
%\end
\put(27,14){\line(0,1){3}}
%\dashline{1}(22,18)(19.5,18)
\put(21.971,17.971){\line(-1,0){.8333}}
\put(20.304,17.971){\line(-1,0){.8333}}
%\end
\put(22,23){\line(0,-1){5}}
\put(32,23){\line(0,-1){4.25}}
\put(29.5,20.25){\line(0,-1){5}}
%\dashline{1}(29.5,15.25)(27,15.25)
\put(29.471,15.221){\line(-1,0){.8333}}
\put(27.804,15.221){\line(-1,0){.8333}}
%\end
%\dashline{1}(32,18.75)(29.5,18.75)
\put(31.971,18.721){\line(-1,0){.8333}}
\put(30.304,18.721){\line(-1,0){.8333}}
%\end
%\dashline{1}(27,20.5)(24.5,20.5)
\put(26.971,20.471){\line(-1,0){.8333}}
\put(25.304,20.471){\line(-1,0){.8333}}
%\end
\put(27,23){\line(0,-1){2.5}}
\put(24.5,21.25){\line(0,-1){2}}
%\dashline{1}(24.5,19.25)(22,19.25)
\put(24.471,19.221){\line(-1,0){.8333}}
\put(22.804,19.221){\line(-1,0){.8333}}
%\end
%\dashline{1}(29.5,16.5)(34.5,16.5)
\put(29.471,16.471){\line(1,0){.8333}}
\put(31.137,16.471){\line(1,0){.8333}}
\put(32.804,16.471){\line(1,0){.8333}}
%\end
\put(34.5,16.5){\line(0,1){3.25}}
%\dashline{1}(37,20)(39.5,20)
\put(36.971,19.971){\line(1,0){.8333}}
\put(38.637,19.971){\line(1,0){.8333}}
%\end
\put(39.5,20){\line(0,1){1}}
\put(44.5,16.5){\line(0,-1){3.5}}
%\dashline{1}(44.5,15)(47,15)
\put(44.471,14.971){\line(1,0){.8333}}
\put(46.137,14.971){\line(1,0){.8333}}
%\end
\put(47,23){\line(0,-1){8}}
\put(4.875,23.25){\makebox(0,0)[cc]{$t$}}
\put(4.938,17.75){\makebox(0,0)[cc]{$T$}}
\put(12,23){\line(0,-1){8}}
\put(9.5,16){\line(0,-1){2}}
\put(42,14.5){\line(0,-1){4}}
%\dashline{1}(12,15)(9.5,15)
\put(11.971,14.971){\line(-1,0){.8333}}
\put(10.304,14.971){\line(-1,0){.8333}}
%\end
%\dashline{1}(9.5,14)(7,14)
\put(9.471,13.971){\line(-1,0){.8333}}
\put(7.804,13.971){\line(-1,0){.8333}}
%\end
%\dashline{1}(44.5,13)(42,13)
\put(44.471,12.971){\line(-1,0){.8333}}
\put(42.804,12.971){\line(-1,0){.8333}}
%\end
%\dashline{1}(42,10.5)(37,10.5)
\put(41.971,10.471){\line(-1,0){.8333}}
\put(40.304,10.471){\line(-1,0){.8333}}
\put(38.637,10.471){\line(-1,0){.8333}}
%\end
\put(19.5,21){\line(0,-1){5}}
%\dashline{1}(19.5,16)(17,16)
\put(19.471,15.971){\line(-1,0){.8333}}
\put(17.804,15.971){\line(-1,0){.8333}}
%\end
%\dashline{1}(7,3)(42,3)
\put(6.971,2.971){\line(1,0){.9722}}
\put(8.915,2.971){\line(1,0){.9722}}
\put(10.86,2.971){\line(1,0){.9722}}
\put(12.804,2.971){\line(1,0){.9722}}
\put(14.748,2.971){\line(1,0){.9722}}
\put(16.693,2.971){\line(1,0){.9722}}
\put(18.637,2.971){\line(1,0){.9722}}
\put(20.582,2.971){\line(1,0){.9722}}
\put(22.526,2.971){\line(1,0){.9722}}
\put(24.471,2.971){\line(1,0){.9722}}
\put(26.415,2.971){\line(1,0){.9722}}
\put(28.36,2.971){\line(1,0){.9722}}
\put(30.304,2.971){\line(1,0){.9722}}
\put(32.248,2.971){\line(1,0){.9722}}
\put(34.193,2.971){\line(1,0){.9722}}
\put(36.137,2.971){\line(1,0){.9722}}
\put(38.082,2.971){\line(1,0){.9722}}
\put(40.026,2.971){\line(1,0){.9722}}
%\end
\put(41,3){\line(0,1){3.5}}
\put(43.5,7.5){\line(0,-1){2}}
%\dashline{1}(43.5,5.5)(41,5.5)
\put(43.471,5.471){\line(-1,0){.8333}}
\put(41.804,5.471){\line(-1,0){.8333}}
%\end
\put(7,16){\line(0,-1){17}}
\put(5,-.75){\makebox(0,0)[cc]{$0$}}
\end{picture}

==> vervaat.tex <==
\unitlength 2.2mm % = 5.406pt
\linethickness{0.2pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(65,52.25)(0,0)
%\line{dash}(32,49)(35,49)
\put(0,25){}
%\line{dash}(35,55)(38,55)
\put(0,25){}
%\line{dash}(35,53)(40,53)
\put(0,25){}
%\line{dash}(49,48)(52,48)
\put(0,0){}
%\line{dash}(52,61)(55,61)
\put(0,0){}
%\line{dash}(40,54)(43,54)
\put(0,0){}
%\line{dash}(55,62)(58,62)
\put(0,0){}
%\line{dash}(58,65)(61,65)
\put(0,0){}
%\line{dash}(58,64)(63,64)
\put(0,0){}
%\line{dash}(52,57)(60,57)
\put(0,0){}
%\line{dash}(52,51)(65,51)
\put(0,0){}
%\line{dash}(65,57)(68,57)
\put(0,0){}
%\line{dash}(65,55)(70,55)
\put(0,0){}
%\line{dash}(70,58)(73,58)
\put(0,0){}
%\line{dash}(73,61)(78,61)
\put(0,0){}
%\line{dash}(73,59)(80,59)
\put(0,0){}
%\line{dash}(65,52)(82,52)
\put(0,0){}
%\line{dash}(82,55)(85,55)
\put(0,0){}
%\line{dash}(49,46)(87,46)
\put(0,0){}
%\line{dash}(32,44)(49,44)
\put(0,0){}
%\line{dash}(35,50)(45,50)
\put(0,0){}
%\line{dash}(45,52)(47,52)
\put(0,0){}
%\line{dash}(73,63)(75,63)
\put(0,0){}
%\line{dash}(75,64)(77,64)
\put(0,0){}
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
%-
\thinlines
\put(27,38){\line(1,-1){3}}
\put(4,13){\line(1,-1){3}}
%\emline(38,43)(39,42)
\multiput(38,43)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
%\emline(15,18)(16,17)
\multiput(15,18)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
\put(39,44){\line(1,-1){10}}
\put(16,19){\line(1,-1){10}}
\put(49,40){\line(1,-1){2}}
\put(26,15){\line(1,-1){2}}
\put(30,42){\line(1,-1){2}}
\put(7,17){\line(1,-1){2}}
\put(18,39){\line(1,-1){9}}
\put(53,14){\line(1,-1){9}}
\thinlines
\put(4,46){\line(1,-1){3}}
\put(39,21){\line(1,-1){3}}
\put(32,46){\line(1,-1){6}}
\put(9,21){\line(1,-1){6}}
\put(51,46){\line(1,-1){5}}
\put(28,21){\line(1,-1){5}}
%\emline(56,43)(57,42)
\multiput(56,43)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
%\emline(33,18)(34,17)
\multiput(33,18)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
\put(57,46){\line(1,-1){4}}
\put(34,21){\line(1,-1){4}}
%\emline(61,46)(62,45)
\multiput(61,46)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
%\emline(38,21)(39,20)
\multiput(38,21)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
\put(8,46){\line(1,-1){10}}
\put(43,21){\line(1,-1){10}}
\put(3,5){\vector(1,0){62}}
\put(1.5,45.875){\makebox(0,0)[cc]{$0$}}
%\emline(7,45)(8,44)
\multiput(7,45)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
%\emline(42,20)(43,19)
\multiput(42,20)(.008849558,-.008849558){113}{\line(0,-1){.008849558}}
%\end
\put(3,46){\vector(1,0){60}}
\put(4,28){\vector(0,1){23}}
\put(4,3){\vector(0,1){21}}
\put(27,47.5){\makebox(0,0)[cc]{$H(Z)$}}
\put(2.25,30){\makebox(0,0)[cc]{$I(Z)$}}
\put(3.125,52.25){\makebox(0,0)[cc]{$Z$}}
%\dottedline(27,46)(27,30)
\multiput(26.982,45.982)(0,-.94118){18}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(27,30)(4,30)
\multiput(26.982,29.982)(-.95833,0){25}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(62,46)(62,30)
\multiput(61.982,45.982)(0,-.94118){18}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(62,30)(27,30)
\multiput(61.982,29.982)(-.972222,0){37}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(39,5)(39,21)
\multiput(38.982,4.982)(0,.94118){18}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(62,5)(62,21)
\multiput(61.982,4.982)(0,.94118){18}{{\rule{.2pt}{.2pt}}}
%\end
%\dottedline(62,21)(4,21)
\multiput(61.982,20.982)(-.983051,0){60}{{\rule{.2pt}{.2pt}}}
%\end
\put(3,25){\makebox(0,0)[cc]{$Z'$}}
\put(1.875,5.25){\makebox(0,0)[cc]{$0$}}
\put(61,47.5){\makebox(0,0)[cc]{$V(Z)$}}
\put(62,2.875){\makebox(0,0)[cc]{$V(Z)$}}
\put(39,3){\makebox(0,0)[cc]{$V(Z)-H(Z)$}}
\end{picture}
